Beyond the Class Subspace: Teacher-Guided Training for Reliable Out-of-Distribution Detection in Single-Domain Models

Out-of-distribution (OOD) detection methods perform well on multi-domain benchmarks, yet many practical systems are trained on single-domain data. We show that this regime induces a geometric failure mode, Domain-Sensitivity Collapse (DSC): supervised training compresses features into a low-rank class subspace and suppresses directions that carry domain-shift signal. We provide theory showing that, under DSC, distance- and logit-based OOD scores lose sensitivity to domain shift. We then introduce Teacher-Guided Training (TGT), which distills class-suppressed residual structure from a frozen multi-domain teacher (DINOv2) into the student during training. The teacher and auxiliary head are discarded after training, adding no inference overhead. Across eight single-domain benchmarks, TGT yields large far-OOD FPR@95 reductions for distance-based scorers: MDS improves by 11.61 pp, ViM by 10.78 pp, and kNN by 12.87 pp (ResNet-50 average), while maintaining or slightly improving in-domain OOD and classification accuracy.

==> (inline-0) <==
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 40.45 +- 16.55 & 37.18 +- 17.98 & 50.89 +- 27.50 & 31.00 +- 15.09 & 32.03 +- 6.97 & 40.93 +- 16.56 & 33.49 +- 11.38 & 32.85 +- 15.49 & 38.41 +- 18.35 \\
eurosat & 66.84 +- 7.42 & 36.85 +- 10.06 & 75.50 +- 9.73 & 31.71 +- 6.62 & 72.59 +- 18.61 & 71.51 +- 8.06 & 70.78 +- 14.08 & 35.58 +- 9.73 & 36.89 +- 9.74 \\
fashion & 70.93 +- 8.22 & 67.59 +- 9.74 & 65.70 +- 12.19 & 68.79 +- 13.26 & 71.06 +- 9.14 & 72.37 +- 7.14 & 64.74 +- 12.10 & 68.54 +- 10.88 & 66.94 +- 9.82 \\
food & 67.91 +- 1.50 & 76.49 +- 1.55 & 69.63 +- 1.15 & 73.32 +- 1.44 & 67.70 +- 1.69 & 68.08 +- 1.39 & 71.05 +- 1.89 & 68.62 +- 1.43 & 73.24 +- 1.46 \\
garbage & 74.66 +- 11.06 & 73.12 +- 8.37 & 77.07 +- 10.50 & 79.33 +- 12.57 & 78.28 +- 10.73 & 76.09 +- 11.81 & 77.16 +- 9.16 & 73.33 +- 7.19 & 73.54 +- 8.07 \\
rock & 86.31 +- 6.79 & 87.51 +- 6.81 & 84.71 +- 6.05 & 84.20 +- 12.60 & 89.72 +- 6.72 & 85.51 +- 6.76 & 82.83 +- 4.48 & 81.80 +- 3.23 & 87.02 +- 6.68 \\
tissue & 81.56 +- 8.46 & 87.12 +- 6.65 & 83.45 +- 7.46 & 86.99 +- 9.39 & 93.05 +- 6.95 & 81.50 +- 8.89 & 82.89 +- 8.22 & 81.42 +- 9.87 & 88.10 +- 6.00 \\
yoga & 80.59 +- 11.48 & 83.58 +- 14.41 & 79.68 +- 9.87 & 80.17 +- 6.87 & 88.74 +- 9.27 & 90.53 +- 4.13 & 87.10 +- 9.47 & 74.97 +- 19.67 & 82.48 +- 13.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 14.64 +- 18.41 & 0.06 +- 0.04 & 13.11 +- 16.71 & 1.64 +- 1.55 & 11.39 +- 19.77 & 12.49 +- 18.35 & 25.14 +- 22.37 & 0.07 +- 0.05 & 0.11 +- 0.07 \\
eurosat & 17.85 +- 6.95 & 4.34 +- 2.34 & 19.55 +- 7.29 & 22.54 +- 15.94 & 14.27 +- 10.40 & 15.94 +- 5.59 & 19.29 +- 7.71 & 3.51 +- 2.01 & 4.41 +- 2.34 \\
fashion & 46.87 +- 15.38 & 4.86 +- 2.22 & 52.15 +- 11.54 & 8.42 +- 3.03 & 32.85 +- 13.25 & 40.53 +- 13.99 & 39.94 +- 16.30 & 5.57 +- 2.88 & 5.00 +- 2.29 \\
food & 41.13 +- 1.25 & 37.32 +- 3.21 & 53.48 +- 1.21 & 48.72 +- 6.77 & 42.19 +- 2.13 & 40.25 +- 1.55 & 46.06 +- 1.74 & 37.40 +- 1.31 & 35.76 +- 2.68 \\
garbage & 56.11 +- 9.21 & 29.38 +- 7.52 & 58.89 +- 3.81 & 49.29 +- 4.01 & 53.95 +- 4.45 & 54.84 +- 6.90 & 57.66 +- 11.77 & 30.46 +- 5.68 & 29.32 +- 7.52 \\
rock & 84.21 +- 2.62 & 59.78 +- 8.73 & 83.01 +- 3.25 & 71.58 +- 3.89 & 76.71 +- 2.95 & 83.13 +- 4.00 & 82.42 +- 5.08 & 63.42 +- 4.75 & 60.11 +- 9.02 \\
tissue & 64.42 +- 21.53 & 0.16 +- 0.26 & 77.34 +- 11.77 & 1.43 +- 0.95 & 62.63 +- 9.80 & 62.54 +- 20.42 & 66.54 +- 23.62 & 0.20 +- 0.21 & 0.22 +- 0.26 \\
yoga & 62.58 +- 10.24 & 47.56 +- 27.86 & 68.75 +- 7.32 & 51.36 +- 12.07 & 59.93 +- 9.97 & 63.43 +- 8.48 & 60.74 +- 14.63 & 51.91 +- 19.39 & 46.72 +- 24.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening & mds_teacher \\
ID Dataset &  &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 60.96 +- 34.33 & 40.56 +- 12.85 & 59.05 +- 36.10 & 40.05 +- 23.44 & 74.51 +- 14.10 & 39.01 +- 12.14 & 63.81 +- 29.89 & 44.68 +- 23.78 & 42.22 +- 16.30 & 100.00 +- 0.00 \\
eurosat & 42.46 +- 9.93 & 51.37 +- 17.98 & 41.32 +- 10.69 & 49.04 +- 17.78 & 72.70 +- 6.48 & 55.47 +- 8.75 & 43.62 +- 9.39 & 50.35 +- 17.30 & 48.76 +- 16.30 & 65.13 +- 6.37 \\
fashion & 77.21 +- 13.39 & 75.48 +- 10.68 & 75.61 +- 13.66 & 79.07 +- 9.33 & 65.88 +- 15.38 & 85.12 +- 13.39 & 76.76 +- 15.27 & 77.52 +- 13.34 & 78.91 +- 9.32 & 63.26 +- 22.24 \\
food & 75.21 +- 2.55 & 76.75 +- 1.65 & 74.86 +- 2.26 & 73.42 +- 1.82 & 80.39 +- 1.24 & 85.89 +- 1.73 & 77.47 +- 2.99 & 75.98 +- 1.63 & 76.92 +- 1.61 & 89.31 +- 1.44 \\
garbage & 76.96 +- 11.26 & 57.54 +- 9.34 & 73.11 +- 13.20 & 69.51 +- 8.82 & 69.70 +- 9.73 & 77.16 +- 11.81 & 78.13 +- 10.56 & 58.61 +- 11.67 & 54.91 +- 9.89 & 77.98 +- 8.13 \\
rock & 85.80 +- 6.98 & 83.47 +- 3.29 & 85.25 +- 7.39 & 75.22 +- 5.91 & 76.99 +- 9.06 & 85.32 +- 9.75 & 85.40 +- 6.92 & 79.87 +- 8.63 & 79.94 +- 6.32 & 87.09 +- 9.98 \\
tissue & 84.44 +- 4.50 & 91.28 +- 6.76 & 84.23 +- 4.75 & 92.69 +- 5.08 & 84.57 +- 11.71 & 81.71 +- 10.39 & 83.78 +- 4.30 & 85.89 +- 8.50 & 92.01 +- 7.39 & 88.83 +- 4.59 \\
yoga & 75.34 +- 7.90 & 70.71 +- 13.31 & 76.02 +- 6.90 & 83.18 +- 11.72 & 82.11 +- 11.45 & 75.52 +- 7.18 & 77.09 +- 7.97 & 74.67 +- 11.61 & 73.29 +- 16.56 & 80.40 +- 7.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening & mds_teacher \\
ID Dataset &  &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 70.74 +- 7.43 & 12.67 +- 14.23 & 53.01 +- 13.28 & 13.26 +- 17.17 & 24.81 +- 12.62 & 61.22 +- 19.30 & 71.29 +- 6.78 & 9.78 +- 9.87 & 18.69 +- 21.00 & 0.35 +- 0.10 \\
eurosat & 50.09 +- 8.58 & 13.69 +- 5.05 & 49.82 +- 9.11 & 31.37 +- 8.39 & 57.03 +- 6.99 & 54.37 +- 11.91 & 50.42 +- 8.51 & 17.75 +- 6.40 & 17.17 +- 5.74 & 0.19 +- 0.05 \\
fashion & 15.78 +- 6.88 & 6.34 +- 2.23 & 19.74 +- 8.46 & 14.88 +- 6.19 & 38.59 +- 10.31 & 34.13 +- 22.15 & 19.86 +- 6.78 & 8.45 +- 3.46 & 7.23 +- 2.70 & 0.95 +- 0.60 \\
food & 62.92 +- 2.25 & 52.22 +- 2.60 & 63.69 +- 2.04 & 62.75 +- 2.01 & 65.41 +- 2.62 & 71.10 +- 2.23 & 63.47 +- 2.07 & 53.58 +- 2.45 & 52.25 +- 2.47 & 0.67 +- 0.07 \\
garbage & 35.04 +- 30.53 & 14.49 +- 18.95 & 34.74 +- 25.39 & 31.77 +- 7.52 & 30.41 +- 20.60 & 36.00 +- 22.90 & 38.91 +- 29.06 & 10.95 +- 12.59 & 12.45 +- 15.74 & 0.10 +- 0.08 \\
rock & 70.60 +- 5.85 & 46.54 +- 7.07 & 71.28 +- 4.58 & 60.39 +- 7.81 & 64.19 +- 0.84 & 74.60 +- 4.26 & 70.74 +- 5.70 & 52.66 +- 2.62 & 46.52 +- 6.87 & 7.20 +- 1.17 \\
tissue & 79.23 +- 10.15 & 3.65 +- 1.46 & 76.65 +- 11.86 & 31.54 +- 3.89 & 35.73 +- 18.62 & 48.02 +- 20.42 & 73.89 +- 11.86 & 5.03 +- 3.33 & 5.99 +- 1.65 & 0.00 +- 0.00 \\
yoga & 34.11 +- 10.69 & 30.17 +- 24.90 & 34.76 +- 10.27 & 33.91 +- 24.60 & 32.42 +- 10.92 & 35.32 +- 17.15 & 35.74 +- 13.31 & 26.76 +- 20.37 & 36.49 +- 33.44 & 1.70 +- 0.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
method_display & Mahalanobis (MDS) & Nearest Neigh. (kNN) \\
ID Dataset &  &  \\
\midrule
colon & 68.94 +- 15.61 & 28.09 +- 13.97 \\
eurosat & 72.75 +- 18.75 & 34.13 +- 14.70 \\
fashion & 76.45 +- 13.05 & 58.80 +- 12.89 \\
food & 95.20 +- 0.73 & 65.82 +- 4.33 \\
garbage & 90.13 +- 5.26 & 84.71 +- 9.80 \\
rock & 84.91 +- 2.67 & 87.05 +- 10.25 \\
tissue & 86.18 +- 12.41 & 87.55 +- 7.49 \\
yoga & 74.39 +- 3.43 & 71.50 +- 15.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
method_display & Mahalanobis (MDS) & Nearest Neigh. (kNN) \\
ID Dataset &  &  \\
\midrule
colon & 4.09 +- 2.28 & 21.98 +- 12.18 \\
eurosat & 13.95 +- 3.87 & 20.67 +- 4.70 \\
fashion & 6.61 +- 2.16 & 23.15 +- 4.84 \\
food & 89.89 +- 3.88 & 44.07 +- 3.30 \\
garbage & 6.11 +- 2.41 & 70.73 +- 8.56 \\
rock & 71.96 +- 4.59 & 84.01 +- 3.74 \\
tissue & 0.02 +- 0.02 & 54.13 +- 8.25 \\
yoga & 75.06 +- 6.03 & 36.32 +- 24.04 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 49.27 +- 29.23 & 23.98 +- 13.76 & 40.55 +- 26.52 & 24.40 +- 9.83 & 48.25 +- 21.83 & 49.83 +- 27.22 & 48.90 +- 20.43 & 24.60 +- 15.28 & 24.02 +- 13.65 \\
eurosat & 32.28 +- 11.54 & 37.05 +- 13.26 & 37.03 +- 13.37 & 38.93 +- 15.85 & 35.77 +- 11.88 & 32.42 +- 11.37 & 35.29 +- 12.09 & 26.56 +- 7.26 & 36.66 +- 12.89 \\
fashion & 56.81 +- 18.77 & 57.68 +- 17.61 & 58.14 +- 19.17 & 56.97 +- 17.44 & 57.51 +- 18.00 & 57.29 +- 19.10 & 70.15 +- 24.19 & 55.15 +- 19.47 & 57.43 +- 18.00 \\
food & 65.68 +- 1.87 & 74.09 +- 1.53 & 67.24 +- 2.06 & 72.19 +- 1.69 & 65.32 +- 2.12 & 65.70 +- 1.93 & 69.98 +- 2.34 & 66.20 +- 1.94 & 70.80 +- 1.84 \\
garbage & 74.15 +- 10.58 & 64.02 +- 2.72 & 75.95 +- 10.16 & 75.62 +- 9.78 & 78.29 +- 6.70 & 77.26 +- 14.13 & 75.76 +- 7.65 & 61.96 +- 7.56 & 63.72 +- 2.74 \\
rock & 81.68 +- 7.35 & 90.32 +- 5.55 & 87.71 +- 4.13 & 91.20 +- 7.86 & 84.67 +- 7.39 & 80.09 +- 7.64 & 83.93 +- 8.33 & 84.32 +- 8.54 & 89.97 +- 5.46 \\
tissue & 81.14 +- 9.35 & 84.63 +- 8.36 & 84.23 +- 6.89 & 83.83 +- 9.03 & 92.24 +- 2.94 & 81.50 +- 8.98 & 83.06 +- 9.24 & 79.81 +- 11.30 & 84.93 +- 8.31 \\
yoga & 81.30 +- 14.58 & 81.56 +- 9.47 & 78.78 +- 10.90 & 84.78 +- 9.92 & 85.25 +- 8.82 & 80.58 +- 15.99 & 85.22 +- 11.51 & 73.97 +- 17.18 & 81.40 +- 9.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 5.01 +- 4.82 & 0.03 +- 0.03 & 4.57 +- 4.96 & 1.08 +- 0.96 & 3.05 +- 2.84 & 4.38 +- 4.79 & 9.69 +- 10.61 & 0.07 +- 0.05 & 0.04 +- 0.04 \\
eurosat & 17.44 +- 12.77 & 8.36 +- 7.43 & 18.68 +- 12.44 & 12.70 +- 10.33 & 18.48 +- 15.56 & 16.74 +- 12.83 & 18.20 +- 11.82 & 7.46 +- 6.08 & 8.36 +- 7.43 \\
fashion & 12.10 +- 5.68 & 4.58 +- 1.42 & 19.02 +- 9.01 & 10.51 +- 3.89 & 12.43 +- 6.85 & 11.82 +- 5.69 & 11.38 +- 3.50 & 5.07 +- 2.20 & 4.56 +- 1.43 \\
food & 37.56 +- 2.49 & 36.48 +- 4.14 & 50.70 +- 2.61 & 46.42 +- 5.29 & 37.56 +- 2.97 & 36.97 +- 2.78 & 40.43 +- 4.77 & 34.94 +- 2.68 & 34.53 +- 3.94 \\
garbage & 48.56 +- 7.01 & 23.66 +- 8.63 & 53.89 +- 6.69 & 48.29 +- 8.41 & 46.23 +- 5.06 & 47.37 +- 6.04 & 46.67 +- 9.87 & 22.23 +- 5.78 & 23.74 +- 8.64 \\
rock & 81.65 +- 4.41 & 55.14 +- 5.04 & 82.10 +- 5.42 & 66.74 +- 4.20 & 78.47 +- 8.10 & 80.10 +- 4.49 & 82.55 +- 4.90 & 59.84 +- 1.64 & 55.34 +- 5.12 \\
tissue & 48.46 +- 22.52 & 0.34 +- 0.41 & 63.23 +- 18.62 & 3.99 +- 1.41 & 74.60 +- 5.63 & 46.72 +- 21.08 & 40.57 +- 20.95 & 1.47 +- 0.97 & 0.35 +- 0.40 \\
yoga & 60.55 +- 16.88 & 43.05 +- 17.09 & 63.14 +- 16.07 & 50.21 +- 9.05 & 60.41 +- 15.66 & 59.73 +- 16.85 & 58.71 +- 12.73 & 46.63 +- 16.03 & 42.98 +- 17.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 51.85 +- 32.56 & 26.37 +- 15.99 & 51.57 +- 32.47 & 30.06 +- 14.11 & 75.81 +- 8.21 & 60.42 +- 25.38 & 54.66 +- 32.66 & 32.96 +- 14.45 & 28.10 +- 17.04 \\
eurosat & 39.36 +- 14.59 & 43.45 +- 9.39 & 36.51 +- 9.20 & 47.99 +- 4.39 & 40.21 +- 25.57 & 49.49 +- 21.68 & 41.01 +- 17.05 & 27.80 +- 7.58 & 43.64 +- 9.08 \\
fashion & 73.33 +- 13.59 & 64.35 +- 13.02 & 71.21 +- 14.81 & 61.19 +- 15.98 & 71.23 +- 10.34 & 70.32 +- 15.47 & 70.29 +- 20.73 & 62.64 +- 12.74 & 64.12 +- 13.57 \\
food & 70.84 +- 1.22 & 74.40 +- 0.65 & 71.29 +- 1.36 & 71.12 +- 1.42 & 70.73 +- 1.01 & 82.66 +- 4.92 & 80.85 +- 10.34 & 71.49 +- 0.74 & 73.72 +- 0.70 \\
garbage & 68.00 +- 8.49 & 53.21 +- 12.01 & 64.46 +- 9.51 & 74.10 +- 8.80 & 69.47 +- 4.07 & 70.61 +- 13.95 & 68.10 +- 8.50 & 55.07 +- 8.06 & 49.40 +- 9.16 \\
rock & 76.79 +- 6.87 & 83.91 +- 5.79 & 78.84 +- 10.07 & 79.51 +- 4.91 & 72.82 +- 3.21 & 81.75 +- 8.11 & 76.79 +- 6.87 & 75.75 +- 6.09 & 83.71 +- 7.19 \\
tissue & 84.71 +- 7.16 & 93.46 +- 3.72 & 84.14 +- 7.46 & 94.39 +- 2.05 & 81.95 +- 9.44 & 79.20 +- 11.42 & 87.98 +- 4.46 & 84.23 +- 11.62 & 93.63 +- 3.51 \\
yoga & 74.98 +- 6.11 & 66.11 +- 18.74 & 75.73 +- 4.75 & 88.76 +- 11.13 & 87.86 +- 12.75 & 77.20 +- 4.95 & 76.37 +- 7.48 & 75.50 +- 14.25 & 63.42 +- 17.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 25.82 +- 22.98 & 0.73 +- 0.77 & 21.60 +- 22.98 & 2.25 +- 1.31 & 5.91 +- 8.80 & 27.21 +- 3.98 & 30.03 +- 24.21 & 0.90 +- 1.08 & 0.75 +- 0.83 \\
eurosat & 10.31 +- 1.83 & 1.80 +- 1.01 & 11.42 +- 2.27 & 4.73 +- 1.39 & 14.23 +- 11.44 & 28.68 +- 21.87 & 10.19 +- 1.94 & 2.27 +- 1.26 & 1.81 +- 1.02 \\
fashion & 53.68 +- 31.32 & 2.66 +- 2.23 & 53.70 +- 29.21 & 8.45 +- 5.85 & 8.98 +- 2.51 & 23.81 +- 14.44 & 55.54 +- 30.18 & 2.51 +- 2.06 & 2.49 +- 2.12 \\
food & 51.86 +- 3.62 & 35.16 +- 4.33 & 56.13 +- 2.84 & 50.50 +- 3.47 & 49.95 +- 3.05 & 47.79 +- 5.02 & 52.50 +- 2.47 & 35.93 +- 4.96 & 35.11 +- 4.37 \\
garbage & 33.45 +- 34.16 & 17.93 +- 33.96 & 34.98 +- 29.15 & 29.16 +- 19.62 & 33.26 +- 19.17 & 32.95 +- 24.25 & 33.75 +- 34.20 & 12.34 +- 11.50 & 11.48 +- 20.70 \\
rock & 61.34 +- 10.53 & 33.87 +- 6.66 & 63.75 +- 8.63 & 40.36 +- 5.56 & 57.71 +- 8.03 & 65.70 +- 10.27 & 61.38 +- 10.32 & 43.66 +- 8.15 & 33.82 +- 6.22 \\
tissue & 61.52 +- 10.82 & 0.90 +- 0.88 & 59.78 +- 11.49 & 17.86 +- 3.37 & 20.41 +- 5.80 & 41.40 +- 27.70 & 53.96 +- 16.87 & 0.40 +- 0.43 & 0.87 +- 0.89 \\
yoga & 35.86 +- 11.80 & 31.69 +- 27.32 & 36.05 +- 12.17 & 28.34 +- 18.13 & 34.67 +- 16.49 & 33.15 +- 15.16 & 37.46 +- 13.84 & 27.18 +- 15.95 & 31.40 +- 27.54 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 89.27 +- 6.85 & 91.12 +- 4.52 & 87.50 +- 7.47 & 91.78 +- 4.78 & 92.12 +- 2.73 & 89.23 +- 6.76 & 92.15 +- 2.71 & 92.45 +- 3.78 & 90.65 +- 4.77 \\
eurosat & 85.27 +- 2.73 & 91.22 +- 2.38 & 84.56 +- 3.79 & 92.05 +- 1.84 & 84.78 +- 4.69 & 84.78 +- 3.51 & 83.25 +- 5.07 & 91.66 +- 2.37 & 91.17 +- 2.39 \\
fashion & 70.03 +- 10.97 & 79.29 +- 6.20 & 73.55 +- 9.92 & 80.09 +- 7.45 & 71.55 +- 12.12 & 72.24 +- 9.24 & 75.09 +- 11.15 & 78.32 +- 7.46 & 79.44 +- 6.15 \\
food & 71.21 +- 0.57 & 66.82 +- 0.47 & 69.19 +- 0.72 & 68.40 +- 0.83 & 71.22 +- 0.66 & 71.20 +- 0.52 & 70.24 +- 0.83 & 70.55 +- 0.66 & 68.19 +- 0.43 \\
garbage & 70.59 +- 8.45 & 71.72 +- 7.33 & 69.28 +- 7.44 & 62.54 +- 14.76 & 68.06 +- 8.75 & 70.53 +- 8.57 & 70.16 +- 8.28 & 73.30 +- 7.03 & 71.71 +- 7.32 \\
rock & 62.35 +- 7.25 & 57.09 +- 7.86 & 59.12 +- 7.98 & 59.89 +- 12.08 & 60.87 +- 6.32 & 63.81 +- 5.77 & 64.60 +- 6.39 & 62.28 +- 5.98 & 57.08 +- 7.76 \\
tissue & 61.04 +- 13.09 & 60.89 +- 8.24 & 58.77 +- 12.89 & 59.99 +- 7.14 & 50.79 +- 14.69 & 61.86 +- 12.55 & 60.86 +- 13.56 & 62.44 +- 13.21 & 60.20 +- 7.51 \\
yoga & 69.57 +- 7.65 & 61.06 +- 15.57 & 68.02 +- 8.14 & 66.37 +- 5.04 & 60.30 +- 12.29 & 64.10 +- 4.10 & 66.16 +- 7.03 & 68.28 +- 11.73 & 62.25 +- 13.76 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 96.98 +- 3.88 & 99.98 +- 0.02 & 96.67 +- 3.64 & 99.59 +- 0.41 & 97.35 +- 4.28 & 97.29 +- 3.84 & 94.42 +- 5.02 & 99.98 +- 0.01 & 99.97 +- 0.03 \\
eurosat & 95.64 +- 1.34 & 99.10 +- 0.46 & 94.16 +- 1.83 & 94.80 +- 3.50 & 96.13 +- 3.51 & 96.23 +- 1.04 & 95.35 +- 1.35 & 99.26 +- 0.38 & 99.08 +- 0.47 \\
fashion & 84.61 +- 6.98 & 98.67 +- 0.68 & 80.12 +- 4.25 & 97.69 +- 1.04 & 90.30 +- 5.77 & 87.62 +- 6.29 & 87.81 +- 7.40 & 98.65 +- 0.72 & 98.64 +- 0.70 \\
food & 86.21 +- 1.44 & 87.99 +- 1.90 & 78.64 +- 1.17 & 83.22 +- 3.32 & 85.37 +- 1.36 & 86.82 +- 1.16 & 83.16 +- 2.40 & 87.47 +- 1.45 & 88.55 +- 1.68 \\
garbage & 78.75 +- 6.24 & 91.67 +- 3.70 & 75.97 +- 2.18 & 82.11 +- 3.44 & 79.48 +- 1.83 & 79.49 +- 4.77 & 78.15 +- 7.50 & 91.26 +- 3.00 & 91.65 +- 3.70 \\
rock & 52.99 +- 1.94 & 74.92 +- 5.46 & 54.60 +- 5.74 & 66.31 +- 4.31 & 63.87 +- 2.34 & 54.96 +- 3.18 & 55.01 +- 3.02 & 74.21 +- 4.75 & 74.81 +- 5.44 \\
tissue & 67.57 +- 20.50 & 99.95 +- 0.06 & 60.12 +- 15.00 & 99.68 +- 0.19 & 69.71 +- 9.78 & 70.74 +- 17.66 & 66.08 +- 19.41 & 99.90 +- 0.09 & 99.93 +- 0.06 \\
yoga & 72.50 +- 9.45 & 75.42 +- 23.42 & 68.99 +- 6.96 & 78.04 +- 8.89 & 74.30 +- 10.25 & 69.37 +- 8.14 & 73.71 +- 10.72 & 76.60 +- 14.92 & 77.13 +- 20.61 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening & mds_teacher \\
ID Dataset &  &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 84.74 +- 12.53 & 89.28 +- 5.48 & 85.03 +- 12.46 & 89.43 +- 8.11 & 68.30 +- 16.17 & 86.31 +- 8.03 & 84.16 +- 11.98 & 88.74 +- 6.68 & 89.42 +- 5.89 & 28.55 +- 13.85 \\
eurosat & 89.63 +- 3.65 & 88.40 +- 5.81 & 89.35 +- 3.42 & 88.28 +- 4.44 & 80.10 +- 4.71 & 86.00 +- 5.06 & 89.14 +- 3.59 & 88.42 +- 4.61 & 88.95 +- 4.28 & 76.10 +- 2.74 \\
fashion & 73.15 +- 19.71 & 75.59 +- 8.09 & 73.78 +- 17.00 & 75.15 +- 9.59 & 75.99 +- 10.19 & 64.91 +- 19.97 & 70.47 +- 19.44 & 75.26 +- 9.20 & 74.28 +- 8.98 & 78.47 +- 10.96 \\
food & 66.90 +- 1.29 & 66.80 +- 0.91 & 66.44 +- 1.17 & 66.58 +- 1.06 & 65.65 +- 0.93 & 64.83 +- 0.93 & 66.72 +- 1.19 & 65.91 +- 0.52 & 66.82 +- 0.91 & 58.91 +- 2.03 \\
garbage & 75.21 +- 6.08 & 78.70 +- 6.44 & 76.71 +- 5.98 & 70.57 +- 4.30 & 75.09 +- 5.66 & 70.46 +- 9.19 & 74.72 +- 5.51 & 80.19 +- 3.72 & 80.29 +- 3.96 & 72.67 +- 6.90 \\
rock & 64.04 +- 3.02 & 62.76 +- 2.69 & 64.44 +- 2.99 & 63.92 +- 5.48 & 67.57 +- 2.03 & 63.48 +- 3.28 & 64.17 +- 2.83 & 65.72 +- 2.95 & 64.68 +- 2.63 & 60.35 +- 17.22 \\
tissue & 65.49 +- 7.25 & 58.04 +- 11.71 & 64.26 +- 7.50 & 59.18 +- 10.23 & 65.22 +- 6.66 & 68.26 +- 3.35 & 65.88 +- 7.44 & 63.12 +- 11.74 & 55.59 +- 15.43 & 59.87 +- 8.35 \\
yoga & 72.78 +- 6.06 & 70.40 +- 7.99 & 72.86 +- 4.47 & 64.30 +- 7.67 & 69.35 +- 7.90 & 72.76 +- 5.29 & 71.81 +- 8.08 & 71.78 +- 6.40 & 68.92 +- 10.56 & 62.76 +- 6.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening & mds_teacher \\
ID Dataset &  &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 86.74 +- 2.44 & 96.25 +- 4.28 & 90.91 +- 1.58 & 96.80 +- 3.61 & 95.14 +- 2.46 & 78.59 +- 10.29 & 86.51 +- 2.24 & 97.21 +- 2.80 & 95.07 +- 5.73 & 99.87 +- 0.04 \\
eurosat & 89.59 +- 2.44 & 97.31 +- 1.05 & 89.10 +- 2.64 & 92.87 +- 2.38 & 84.16 +- 3.62 & 87.86 +- 3.32 & 89.06 +- 2.68 & 96.72 +- 1.25 & 96.75 +- 1.14 & 99.95 +- 0.01 \\
fashion & 96.05 +- 1.60 & 98.49 +- 0.58 & 93.42 +- 2.33 & 96.26 +- 1.55 & 90.63 +- 2.16 & 90.57 +- 6.56 & 94.78 +- 1.64 & 97.87 +- 0.91 & 98.31 +- 0.70 & 99.75 +- 0.16 \\
food & 75.51 +- 2.09 & 84.18 +- 2.31 & 74.10 +- 1.76 & 74.15 +- 1.71 & 73.34 +- 1.54 & 74.79 +- 1.95 & 75.39 +- 1.77 & 82.59 +- 1.20 & 84.30 +- 2.22 & 99.74 +- 0.03 \\
garbage & 87.84 +- 15.00 & 94.72 +- 8.82 & 87.30 +- 10.27 & 90.17 +- 4.26 & 90.17 +- 9.35 & 87.70 +- 12.85 & 86.95 +- 14.29 & 97.29 +- 3.13 & 96.12 +- 6.01 & 99.98 +- 0.03 \\
rock & 68.00 +- 4.58 & 84.59 +- 2.97 & 65.93 +- 2.98 & 73.85 +- 4.95 & 71.60 +- 1.03 & 65.22 +- 3.86 & 67.96 +- 4.33 & 80.24 +- 3.90 & 84.99 +- 3.08 & 97.74 +- 0.17 \\
tissue & 71.45 +- 8.53 & 99.19 +- 0.23 & 71.26 +- 8.03 & 89.23 +- 2.27 & 84.78 +- 7.27 & 79.53 +- 12.13 & 72.37 +- 9.27 & 98.94 +- 0.64 & 98.87 +- 0.20 & 100.00 +- 0.00 \\
yoga & 87.70 +- 4.53 & 85.85 +- 21.40 & 86.51 +- 4.46 & 86.20 +- 13.98 & 88.08 +- 4.97 & 87.63 +- 7.54 & 87.17 +- 6.37 & 88.21 +- 16.05 & 80.34 +- 28.15 & 99.29 +- 0.26 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
method_display & Mahalanobis (MDS) & Nearest Neigh. (kNN) \\
ID Dataset &  &  \\
\midrule
colon & 77.48 +- 10.66 & 93.41 +- 3.26 \\
eurosat & 60.65 +- 16.45 & 92.03 +- 3.08 \\
fashion & 65.90 +- 7.75 & 83.19 +- 7.75 \\
food & 47.97 +- 2.16 & 72.87 +- 1.95 \\
garbage & 58.82 +- 7.91 & 58.89 +- 17.24 \\
rock & 51.05 +- 7.92 & 50.73 +- 9.37 \\
tissue & 56.07 +- 18.17 & 56.13 +- 12.05 \\
yoga & 60.84 +- 5.15 & 74.25 +- 10.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
method_display & Mahalanobis (MDS) & Nearest Neigh. (kNN) \\
ID Dataset &  &  \\
\midrule
colon & 99.28 +- 0.37 & 93.71 +- 4.47 \\
eurosat & 96.88 +- 1.16 & 94.73 +- 1.30 \\
fashion & 97.65 +- 1.02 & 92.27 +- 1.67 \\
food & 59.35 +- 3.69 & 83.36 +- 2.07 \\
garbage & 98.48 +- 0.58 & 71.62 +- 10.34 \\
rock & 66.69 +- 3.55 & 60.24 +- 5.38 \\
tissue & 99.99 +- 0.01 & 80.44 +- 7.17 \\
yoga & 63.14 +- 5.55 & 85.06 +- 13.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 91.50 +- 5.35 & 94.21 +- 3.15 & 92.56 +- 4.26 & 94.50 +- 2.78 & 91.66 +- 3.98 & 91.35 +- 5.15 & 91.55 +- 4.00 & 94.90 +- 2.82 & 94.25 +- 3.14 \\
eurosat & 93.29 +- 1.76 & 90.67 +- 3.32 & 91.15 +- 2.98 & 91.20 +- 3.90 & 92.49 +- 2.28 & 93.29 +- 1.87 & 92.94 +- 2.00 & 93.69 +- 1.75 & 90.83 +- 3.25 \\
fashion & 80.67 +- 12.75 & 78.96 +- 9.66 & 78.90 +- 11.77 & 79.48 +- 11.13 & 81.07 +- 11.99 & 80.53 +- 13.19 & 77.39 +- 13.19 & 81.12 +- 11.03 & 79.06 +- 9.71 \\
food & 72.61 +- 0.82 & 67.80 +- 1.34 & 70.48 +- 0.91 & 69.50 +- 1.47 & 72.59 +- 0.83 & 72.63 +- 0.74 & 71.21 +- 1.19 & 71.44 +- 1.10 & 69.23 +- 1.30 \\
garbage & 73.32 +- 6.58 & 78.27 +- 3.17 & 71.86 +- 8.12 & 68.09 +- 5.86 & 69.57 +- 7.01 & 71.89 +- 7.80 & 73.61 +- 7.17 & 78.57 +- 5.02 & 78.29 +- 3.18 \\
rock & 64.11 +- 3.70 & 57.02 +- 11.60 & 59.34 +- 4.17 & 55.24 +- 9.06 & 59.93 +- 4.99 & 65.83 +- 3.84 & 64.45 +- 4.51 & 61.68 +- 7.70 & 56.94 +- 11.66 \\
tissue & 62.94 +- 13.35 & 62.18 +- 9.14 & 61.05 +- 8.92 & 60.59 +- 10.54 & 52.78 +- 12.65 & 62.51 +- 12.75 & 62.74 +- 11.54 & 63.97 +- 13.41 & 61.84 +- 8.75 \\
yoga & 67.92 +- 9.12 & 62.62 +- 4.86 & 67.14 +- 7.10 & 59.96 +- 9.24 & 62.54 +- 7.94 & 68.28 +- 9.04 & 64.75 +- 11.14 & 67.53 +- 7.89 & 62.66 +- 4.91 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 98.56 +- 1.44 & 99.99 +- 0.02 & 98.42 +- 1.74 & 99.73 +- 0.23 & 99.20 +- 0.70 & 98.74 +- 1.43 & 97.50 +- 2.60 & 99.98 +- 0.02 & 99.99 +- 0.03 \\
eurosat & 96.02 +- 2.88 & 98.27 +- 1.48 & 94.83 +- 3.23 & 97.41 +- 2.09 & 95.69 +- 3.91 & 96.20 +- 2.91 & 95.91 +- 2.50 & 98.42 +- 1.30 & 98.28 +- 1.47 \\
fashion & 96.71 +- 1.90 & 98.69 +- 0.43 & 92.41 +- 4.25 & 97.16 +- 1.16 & 96.53 +- 2.31 & 96.79 +- 1.91 & 97.03 +- 1.03 & 98.63 +- 0.59 & 98.70 +- 0.43 \\
food & 87.40 +- 1.03 & 86.36 +- 3.45 & 79.44 +- 0.70 & 81.13 +- 3.29 & 87.11 +- 0.98 & 87.80 +- 1.09 & 85.44 +- 2.92 & 87.46 +- 1.75 & 87.36 +- 3.10 \\
garbage & 83.60 +- 2.81 & 92.69 +- 3.13 & 78.41 +- 3.22 & 83.39 +- 3.72 & 82.69 +- 4.00 & 83.95 +- 2.75 & 84.62 +- 3.12 & 93.58 +- 1.93 & 92.68 +- 3.13 \\
rock & 56.12 +- 7.26 & 78.26 +- 3.98 & 56.31 +- 10.15 & 70.89 +- 5.44 & 61.14 +- 6.28 & 58.61 +- 6.22 & 55.56 +- 7.92 & 76.80 +- 3.22 & 78.18 +- 4.10 \\
tissue & 77.87 +- 17.84 & 99.90 +- 0.08 & 72.71 +- 16.89 & 98.81 +- 0.57 & 67.44 +- 4.32 & 79.69 +- 14.38 & 82.49 +- 13.32 & 99.55 +- 0.28 & 99.90 +- 0.08 \\
yoga & 73.19 +- 8.69 & 81.77 +- 9.93 & 71.31 +- 8.49 & 78.06 +- 7.01 & 73.17 +- 6.75 & 73.56 +- 8.52 & 74.99 +- 5.77 & 80.81 +- 7.80 & 81.79 +- 9.91 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 89.49 +- 7.51 & 94.75 +- 3.21 & 89.60 +- 7.34 & 93.76 +- 3.51 & 81.58 +- 7.48 & 83.34 +- 4.78 & 89.11 +- 7.54 & 93.42 +- 3.51 & 94.44 +- 3.52 \\
eurosat & 93.15 +- 1.59 & 89.34 +- 6.05 & 92.92 +- 1.02 & 90.86 +- 1.63 & 91.19 +- 6.15 & 89.50 +- 6.59 & 92.87 +- 1.90 & 94.54 +- 1.10 & 89.41 +- 5.95 \\
fashion & 78.12 +- 10.48 & 80.22 +- 7.03 & 78.37 +- 9.55 & 79.95 +- 9.67 & 77.12 +- 7.37 & 74.59 +- 16.40 & 79.54 +- 12.33 & 81.00 +- 6.91 & 80.26 +- 7.17 \\
food & 69.74 +- 1.27 & 68.08 +- 0.66 & 69.23 +- 1.16 & 69.98 +- 1.10 & 69.77 +- 1.11 & 65.41 +- 2.56 & 67.47 +- 2.84 & 69.67 +- 0.59 & 68.37 +- 0.68 \\
garbage & 78.28 +- 7.73 & 81.53 +- 7.71 & 78.39 +- 5.99 & 67.28 +- 7.31 & 75.52 +- 5.79 & 75.08 +- 10.08 & 78.43 +- 7.23 & 80.69 +- 6.49 & 83.43 +- 5.58 \\
rock & 68.36 +- 5.17 & 63.28 +- 4.84 & 66.63 +- 7.47 & 63.80 +- 5.18 & 71.72 +- 2.77 & 68.63 +- 3.15 & 68.50 +- 5.22 & 69.54 +- 2.92 & 65.63 +- 4.69 \\
tissue & 64.15 +- 10.38 & 55.46 +- 11.62 & 63.61 +- 10.00 & 56.95 +- 8.87 & 66.25 +- 6.49 & 66.70 +- 5.33 & 64.25 +- 7.88 & 64.50 +- 12.45 & 55.60 +- 11.54 \\
yoga & 74.52 +- 7.80 & 70.75 +- 12.05 & 74.17 +- 6.62 & 60.86 +- 8.24 & 65.53 +- 7.97 & 72.36 +- 7.15 & 73.89 +- 8.32 & 70.86 +- 9.13 & 71.53 +- 11.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 94.87 +- 4.37 & 99.80 +- 0.21 & 95.38 +- 4.27 & 99.30 +- 0.40 & 98.67 +- 1.53 & 93.06 +- 3.12 & 94.83 +- 4.05 & 99.75 +- 0.29 & 99.79 +- 0.24 \\
eurosat & 97.60 +- 0.53 & 99.57 +- 0.21 & 96.92 +- 0.71 & 98.76 +- 0.47 & 97.27 +- 2.12 & 93.91 +- 4.92 & 97.59 +- 0.55 & 99.50 +- 0.23 & 99.56 +- 0.22 \\
fashion & 84.77 +- 9.40 & 99.32 +- 0.57 & 84.49 +- 7.91 & 96.92 +- 2.54 & 96.70 +- 1.74 & 91.83 +- 6.49 & 83.39 +- 10.47 & 99.41 +- 0.50 & 99.36 +- 0.55 \\
food & 81.43 +- 2.71 & 89.14 +- 1.80 & 78.37 +- 2.28 & 84.68 +- 2.51 & 82.92 +- 2.30 & 86.31 +- 3.05 & 84.06 +- 2.01 & 91.15 +- 1.44 & 89.31 +- 1.76 \\
garbage & 87.83 +- 16.83 & 94.82 +- 9.88 & 88.15 +- 10.46 & 90.45 +- 8.77 & 89.58 +- 7.35 & 89.94 +- 9.60 & 87.47 +- 17.29 & 97.20 +- 1.94 & 96.74 +- 5.93 \\
rock & 73.48 +- 6.94 & 90.00 +- 2.63 & 69.78 +- 5.80 & 85.96 +- 2.62 & 75.98 +- 6.08 & 72.35 +- 7.57 & 73.42 +- 6.81 & 84.55 +- 3.98 & 90.10 +- 2.57 \\
tissue & 75.42 +- 7.83 & 99.76 +- 0.18 & 74.51 +- 6.86 & 94.74 +- 1.92 & 91.06 +- 2.21 & 80.53 +- 14.66 & 77.79 +- 9.37 & 99.88 +- 0.13 & 99.77 +- 0.18 \\
yoga & 88.07 +- 4.51 & 87.89 +- 13.35 & 86.96 +- 4.84 & 88.44 +- 9.84 & 87.37 +- 7.04 & 88.50 +- 5.64 & 87.34 +- 5.46 & 91.10 +- 6.09 & 87.50 +- 14.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 93.50 +- 4.94 & 95.02 +- 3.34 & 91.28 +- 7.23 & 95.68 +- 3.03 & 95.75 +- 1.90 & 93.57 +- 4.96 & 95.54 +- 1.56 & 95.85 +- 2.66 & 94.72 +- 3.56 \\
eurosat & 91.04 +- 1.55 & 95.61 +- 1.72 & 90.44 +- 2.68 & 96.15 +- 1.31 & 89.70 +- 4.20 & 90.29 +- 2.22 & 89.18 +- 4.35 & 95.81 +- 1.69 & 95.59 +- 1.73 \\
fashion & 85.06 +- 5.89 & 89.29 +- 3.12 & 87.10 +- 6.00 & 89.24 +- 4.50 & 85.41 +- 6.40 & 85.88 +- 4.86 & 87.71 +- 5.66 & 88.45 +- 4.23 & 89.39 +- 3.05 \\
food & 84.55 +- 0.46 & 81.08 +- 0.49 & 83.39 +- 0.56 & 82.44 +- 0.71 & 84.59 +- 0.53 & 84.54 +- 0.43 & 83.54 +- 0.54 & 84.22 +- 0.48 & 82.40 +- 0.44 \\
garbage & 79.99 +- 6.61 & 81.99 +- 4.44 & 79.46 +- 5.95 & 75.55 +- 9.09 & 78.37 +- 6.14 & 79.68 +- 7.05 & 79.84 +- 6.10 & 83.12 +- 4.52 & 82.01 +- 4.44 \\
rock & 82.98 +- 7.42 & 81.23 +- 3.52 & 81.79 +- 8.83 & 82.58 +- 5.02 & 82.36 +- 5.90 & 83.62 +- 7.05 & 84.49 +- 7.77 & 84.63 +- 4.30 & 81.29 +- 3.41 \\
tissue & 71.61 +- 27.67 & 69.15 +- 25.28 & 70.42 +- 27.57 & 68.00 +- 25.60 & 63.05 +- 27.05 & 71.96 +- 27.55 & 71.27 +- 27.63 & 71.74 +- 27.87 & 68.89 +- 24.90 \\
yoga & 81.38 +- 4.28 & 75.94 +- 9.47 & 81.38 +- 3.81 & 80.75 +- 3.35 & 74.33 +- 6.91 & 77.00 +- 1.42 & 78.00 +- 5.06 & 81.15 +- 8.02 & 77.76 +- 9.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 94.39 +- 6.79 & 99.98 +- 0.02 & 94.96 +- 5.97 & 99.47 +- 0.54 & 95.63 +- 7.00 & 95.28 +- 6.50 & 90.39 +- 8.40 & 99.98 +- 0.02 & 99.96 +- 0.03 \\
eurosat & 87.45 +- 3.87 & 97.11 +- 1.52 & 86.12 +- 4.78 & 85.13 +- 10.69 & 89.59 +- 8.48 & 88.54 +- 3.29 & 86.38 +- 3.52 & 97.61 +- 1.33 & 97.05 +- 1.52 \\
fashion & 73.60 +- 9.91 & 96.64 +- 1.90 & 69.13 +- 6.64 & 95.10 +- 2.24 & 82.38 +- 7.09 & 77.57 +- 8.91 & 77.86 +- 10.29 & 96.02 +- 2.29 & 96.60 +- 1.94 \\
food & 83.82 +- 1.04 & 86.16 +- 1.97 & 75.86 +- 1.04 & 79.61 +- 4.12 & 83.08 +- 1.29 & 84.51 +- 0.91 & 80.50 +- 1.88 & 85.75 +- 0.87 & 86.81 +- 1.58 \\
garbage & 32.96 +- 9.56 & 59.61 +- 6.79 & 28.54 +- 4.60 & 41.13 +- 4.48 & 34.72 +- 5.25 & 33.76 +- 8.73 & 32.41 +- 12.82 & 58.06 +- 4.17 & 59.52 +- 6.77 \\
rock & 9.30 +- 3.12 & 26.00 +- 5.47 & 9.28 +- 2.27 & 18.51 +- 1.92 & 15.13 +- 2.33 & 10.47 +- 3.89 & 9.81 +- 4.32 & 21.50 +- 3.65 & 26.08 +- 5.69 \\
tissue & 68.32 +- 22.60 & 99.88 +- 0.19 & 61.15 +- 18.73 & 99.43 +- 0.48 & 71.09 +- 9.97 & 70.29 +- 21.05 & 66.80 +- 22.42 & 99.79 +- 0.25 & 99.85 +- 0.20 \\
yoga & 25.98 +- 11.80 & 45.49 +- 26.18 & 20.59 +- 7.98 & 41.22 +- 11.29 & 29.31 +- 10.13 & 27.98 +- 8.33 & 28.10 +- 14.47 & 40.13 +- 20.99 & 45.61 +- 22.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening & mds_teacher \\
ID Dataset &  &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 86.42 +- 12.85 & 94.07 +- 3.91 & 86.68 +- 12.83 & 93.65 +- 5.67 & 79.10 +- 15.77 & 92.18 +- 5.26 & 86.16 +- 11.97 & 92.92 +- 5.75 & 93.82 +- 4.50 & 52.93 +- 7.78 \\
eurosat & 94.58 +- 2.06 & 93.52 +- 3.84 & 94.54 +- 1.97 & 93.75 +- 3.32 & 87.78 +- 3.45 & 92.35 +- 3.29 & 94.36 +- 2.03 & 93.77 +- 3.10 & 94.05 +- 2.92 & 88.17 +- 2.19 \\
fashion & 83.74 +- 13.18 & 86.27 +- 5.03 & 84.14 +- 12.28 & 85.24 +- 5.93 & 87.62 +- 5.77 & 78.38 +- 12.29 & 82.23 +- 13.66 & 85.61 +- 5.55 & 85.08 +- 5.50 & 88.99 +- 5.74 \\
food & 80.76 +- 1.21 & 80.88 +- 0.86 & 80.64 +- 1.12 & 81.31 +- 0.88 & 79.02 +- 0.82 & 77.39 +- 0.98 & 80.48 +- 1.14 & 80.63 +- 0.70 & 80.87 +- 0.87 & 73.52 +- 1.27 \\
garbage & 83.00 +- 3.02 & 87.68 +- 2.64 & 84.45 +- 3.03 & 82.43 +- 1.36 & 84.05 +- 1.90 & 80.22 +- 5.74 & 82.31 +- 3.02 & 88.06 +- 1.97 & 88.48 +- 2.03 & 80.38 +- 7.65 \\
rock & 83.61 +- 4.40 & 83.29 +- 6.54 & 84.25 +- 4.12 & 85.68 +- 5.65 & 86.45 +- 4.29 & 83.09 +- 5.68 & 83.68 +- 4.33 & 85.68 +- 5.01 & 84.87 +- 5.93 & 84.80 +- 8.99 \\
tissue & 73.50 +- 22.45 & 67.37 +- 26.72 & 73.10 +- 22.79 & 67.16 +- 26.30 & 73.74 +- 18.08 & 76.81 +- 13.50 & 73.60 +- 21.88 & 70.85 +- 26.92 & 52.94 +- 25.77 & 68.97 +- 25.40 \\
yoga & 84.21 +- 5.70 & 83.31 +- 8.33 & 84.55 +- 4.55 & 77.96 +- 6.83 & 81.01 +- 7.45 & 84.24 +- 5.73 & 83.57 +- 7.07 & 83.73 +- 6.81 & 81.46 +- 11.26 & 78.71 +- 7.45 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening & mds_teacher \\
ID Dataset &  &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 68.47 +- 3.94 & 93.87 +- 6.63 & 76.05 +- 3.94 & 93.71 +- 7.40 & 91.51 +- 3.57 & 70.42 +- 12.73 & 68.10 +- 3.68 & 95.24 +- 4.66 & 91.20 +- 10.09 & 99.86 +- 0.05 \\
eurosat & 61.75 +- 5.50 & 90.70 +- 4.21 & 61.64 +- 5.82 & 79.27 +- 6.60 & 55.39 +- 7.93 & 58.67 +- 7.87 & 61.36 +- 5.47 & 88.28 +- 4.79 & 88.39 +- 4.22 & 99.84 +- 0.03 \\
fashion & 92.31 +- 3.06 & 96.68 +- 0.88 & 89.59 +- 4.06 & 92.67 +- 3.00 & 80.55 +- 4.61 & 81.75 +- 12.42 & 90.04 +- 3.20 & 95.91 +- 1.49 & 96.28 +- 1.17 & 99.04 +- 0.57 \\
food & 68.77 +- 1.89 & 77.65 +- 2.32 & 67.82 +- 1.55 & 69.28 +- 1.59 & 66.76 +- 1.59 & 64.52 +- 1.48 & 68.56 +- 1.58 & 76.57 +- 1.53 & 77.69 +- 2.25 & 99.67 +- 0.03 \\
garbage & 51.82 +- 25.89 & 79.07 +- 20.33 & 52.54 +- 24.05 & 57.96 +- 8.65 & 59.16 +- 20.39 & 50.58 +- 20.58 & 46.27 +- 24.97 & 81.06 +- 17.13 & 81.24 +- 18.24 & 99.81 +- 0.11 \\
rock & 11.77 +- 3.62 & 34.57 +- 6.46 & 12.20 +- 3.58 & 24.18 +- 5.14 & 18.51 +- 1.38 & 8.43 +- 2.27 & 11.62 +- 3.33 & 29.98 +- 1.93 & 36.14 +- 6.68 & 87.83 +- 3.15 \\
tissue & 65.59 +- 16.53 & 98.50 +- 0.94 & 66.53 +- 17.08 & 88.43 +- 3.92 & 84.73 +- 13.59 & 78.74 +- 19.29 & 67.99 +- 17.94 & 97.81 +- 2.31 & 97.64 +- 0.72 & 100.00 +- 0.00 \\
yoga & 49.76 +- 11.28 & 63.26 +- 22.91 & 49.36 +- 11.14 & 58.62 +- 24.15 & 54.20 +- 13.02 & 47.47 +- 14.86 & 46.53 +- 10.37 & 66.71 +- 21.47 & 57.21 +- 30.68 & 97.78 +- 0.51 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
method_display & Mahalanobis (MDS) & Nearest Neigh. (kNN) \\
ID Dataset &  &  \\
\midrule
colon & 86.16 +- 6.69 & 96.50 +- 1.80 \\
eurosat & 79.29 +- 10.01 & 95.81 +- 1.44 \\
fashion & 82.45 +- 5.17 & 91.33 +- 3.79 \\
food & 65.31 +- 1.57 & 85.46 +- 1.36 \\
garbage & 69.44 +- 10.63 & 72.48 +- 9.91 \\
rock & 79.35 +- 4.29 & 78.16 +- 5.47 \\
tissue & 66.83 +- 29.88 & 67.22 +- 27.53 \\
yoga & 79.27 +- 1.96 & 83.75 +- 10.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
method_display & Mahalanobis (MDS) & Nearest Neigh. (kNN) \\
ID Dataset &  &  \\
\midrule
colon & 99.04 +- 0.50 & 90.39 +- 5.74 \\
eurosat & 91.46 +- 2.60 & 81.85 +- 4.38 \\
fashion & 93.49 +- 2.09 & 87.55 +- 2.40 \\
food & 47.82 +- 4.01 & 80.98 +- 1.64 \\
garbage & 85.93 +- 4.28 & 18.68 +- 5.97 \\
rock & 17.61 +- 4.56 & 5.93 +- 2.73 \\
tissue & 99.97 +- 0.05 & 78.90 +- 5.36 \\
yoga & 19.97 +- 7.52 & 49.51 +- 23.15 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 93.17 +- 5.82 & 96.85 +- 2.36 & 94.30 +- 4.92 & 97.16 +- 1.66 & 93.81 +- 4.42 & 93.16 +- 5.60 & 94.01 +- 3.87 & 96.91 +- 2.44 & 96.87 +- 2.35 \\
eurosat & 96.49 +- 1.32 & 95.60 +- 1.59 & 95.39 +- 1.98 & 95.59 +- 1.98 & 95.96 +- 1.77 & 96.52 +- 1.30 & 96.26 +- 1.29 & 97.06 +- 0.88 & 95.69 +- 1.55 \\
fashion & 89.98 +- 7.60 & 89.62 +- 6.15 & 89.21 +- 7.60 & 89.95 +- 6.56 & 90.24 +- 6.91 & 89.83 +- 8.05 & 86.29 +- 9.68 & 90.35 +- 7.31 & 89.68 +- 6.20 \\
food & 85.43 +- 0.53 & 82.04 +- 0.88 & 84.29 +- 0.67 & 83.11 +- 0.95 & 85.50 +- 0.57 & 85.47 +- 0.52 & 84.09 +- 0.75 & 84.92 +- 0.66 & 83.30 +- 0.84 \\
garbage & 81.25 +- 6.13 & 86.17 +- 4.15 & 81.33 +- 5.33 & 79.53 +- 6.48 & 79.55 +- 4.20 & 79.80 +- 7.02 & 81.40 +- 5.72 & 86.53 +- 3.78 & 86.19 +- 4.15 \\
rock & 84.65 +- 4.19 & 79.76 +- 9.05 & 81.98 +- 4.70 & 79.00 +- 8.22 & 82.10 +- 9.48 & 85.51 +- 3.44 & 84.46 +- 4.08 & 83.50 +- 5.33 & 79.75 +- 9.15 \\
tissue & 72.47 +- 27.63 & 70.56 +- 26.25 & 71.19 +- 25.80 & 70.48 +- 27.23 & 64.79 +- 27.36 & 72.18 +- 27.32 & 72.26 +- 26.95 & 73.03 +- 27.64 & 70.46 +- 26.11 \\
yoga & 80.20 +- 4.91 & 78.16 +- 2.80 & 81.19 +- 4.26 & 76.09 +- 8.24 & 76.97 +- 4.62 & 81.06 +- 4.96 & 77.59 +- 6.88 & 81.44 +- 4.49 & 78.18 +- 2.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 97.96 +- 2.11 & 99.98 +- 0.03 & 98.00 +- 2.41 & 99.56 +- 0.49 & 98.84 +- 1.14 & 98.23 +- 2.10 & 96.36 +- 3.89 & 99.97 +- 0.03 & 99.98 +- 0.02 \\
eurosat & 88.03 +- 8.56 & 94.52 +- 4.67 & 87.12 +- 8.92 & 92.02 +- 6.33 & 87.00 +- 11.02 & 88.52 +- 8.76 & 87.56 +- 7.65 & 95.01 +- 3.93 & 94.54 +- 4.66 \\
fashion & 94.36 +- 2.65 & 97.39 +- 0.69 & 89.90 +- 5.06 & 94.74 +- 1.44 & 94.09 +- 3.38 & 94.45 +- 2.71 & 94.51 +- 1.51 & 97.44 +- 0.73 & 97.40 +- 0.68 \\
food & 85.34 +- 1.70 & 85.45 +- 2.93 & 77.25 +- 1.71 & 79.52 +- 3.37 & 85.27 +- 1.67 & 85.78 +- 1.87 & 83.28 +- 2.81 & 86.27 +- 1.75 & 86.45 +- 2.68 \\
garbage & 39.44 +- 8.95 & 67.53 +- 9.62 & 33.02 +- 8.86 & 42.73 +- 6.19 & 41.45 +- 4.25 & 40.53 +- 8.52 & 42.38 +- 11.22 & 69.97 +- 6.50 & 67.47 +- 9.62 \\
rock & 9.62 +- 3.62 & 28.83 +- 4.53 & 9.82 +- 2.67 & 20.58 +- 5.60 & 12.86 +- 5.86 & 10.75 +- 3.20 & 8.62 +- 4.30 & 24.09 +- 2.54 & 28.97 +- 4.75 \\
tissue & 76.71 +- 21.29 & 99.82 +- 0.19 & 70.95 +- 21.32 & 98.18 +- 0.59 & 66.30 +- 5.88 & 78.26 +- 18.20 & 81.45 +- 17.05 & 98.97 +- 0.88 & 99.81 +- 0.19 \\
yoga & 29.00 +- 17.93 & 50.73 +- 17.32 & 26.15 +- 15.76 & 40.41 +- 6.89 & 30.41 +- 14.33 & 29.65 +- 17.90 & 30.41 +- 12.75 & 45.52 +- 17.72 & 50.79 +- 17.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 91.44 +- 7.28 & 96.84 +- 2.62 & 91.57 +- 7.16 & 96.31 +- 2.79 & 87.32 +- 5.38 & 90.00 +- 3.55 & 90.91 +- 7.57 & 96.02 +- 2.92 & 96.61 +- 2.94 \\
eurosat & 95.64 +- 1.60 & 94.53 +- 3.07 & 95.79 +- 1.16 & 95.15 +- 0.83 & 94.95 +- 3.80 & 94.17 +- 3.40 & 95.38 +- 1.93 & 97.27 +- 0.46 & 94.57 +- 3.03 \\
fashion & 86.74 +- 7.99 & 89.77 +- 4.11 & 87.31 +- 7.33 & 89.88 +- 5.52 & 87.83 +- 3.82 & 86.39 +- 7.90 & 87.28 +- 9.40 & 90.31 +- 3.82 & 89.81 +- 4.15 \\
food & 83.29 +- 0.72 & 82.02 +- 0.45 & 83.03 +- 0.69 & 83.47 +- 0.66 & 83.26 +- 0.62 & 78.53 +- 2.46 & 79.38 +- 4.06 & 83.25 +- 0.41 & 82.26 +- 0.46 \\
garbage & 85.27 +- 4.48 & 88.86 +- 4.63 & 85.87 +- 3.57 & 79.33 +- 6.25 & 84.22 +- 1.71 & 83.36 +- 6.62 & 85.34 +- 4.27 & 88.27 +- 3.70 & 90.19 +- 3.21 \\
rock & 86.71 +- 4.28 & 83.18 +- 8.93 & 86.08 +- 4.35 & 85.12 +- 5.87 & 88.48 +- 3.85 & 86.32 +- 3.64 & 86.77 +- 4.24 & 87.50 +- 5.11 & 84.74 +- 7.48 \\
tissue & 72.16 +- 26.02 & 65.44 +- 26.75 & 72.13 +- 25.91 & 65.61 +- 25.02 & 75.30 +- 17.80 & 76.45 +- 15.87 & 72.07 +- 21.75 & 71.31 +- 27.65 & 65.40 +- 26.74 \\
yoga & 84.96 +- 6.18 & 83.38 +- 10.69 & 84.93 +- 5.35 & 74.77 +- 8.82 & 76.40 +- 7.79 & 83.63 +- 6.16 & 84.22 +- 6.99 & 83.04 +- 7.80 & 83.82 +- 10.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 85.70 +- 10.97 & 99.59 +- 0.44 & 87.64 +- 11.61 & 98.92 +- 0.66 & 97.63 +- 2.72 & 90.35 +- 2.16 & 85.13 +- 10.64 & 99.52 +- 0.59 & 99.56 +- 0.52 \\
eurosat & 90.00 +- 2.33 & 98.45 +- 0.69 & 89.31 +- 2.66 & 95.89 +- 1.36 & 90.08 +- 6.99 & 79.81 +- 14.50 & 90.10 +- 2.35 & 98.12 +- 0.71 & 98.44 +- 0.70 \\
fashion & 68.09 +- 18.97 & 98.40 +- 1.17 & 68.19 +- 17.40 & 95.19 +- 3.41 & 93.32 +- 1.54 & 87.15 +- 7.94 & 67.41 +- 19.07 & 98.27 +- 1.02 & 98.46 +- 1.12 \\
food & 77.09 +- 2.87 & 84.94 +- 2.43 & 74.00 +- 2.32 & 79.15 +- 2.80 & 78.54 +- 2.37 & 78.99 +- 2.99 & 76.71 +- 1.25 & 85.98 +- 2.08 & 85.09 +- 2.39 \\
garbage & 58.17 +- 30.04 & 78.03 +- 35.48 & 57.05 +- 26.93 & 61.52 +- 18.36 & 55.22 +- 20.04 & 55.37 +- 22.92 & 57.94 +- 30.02 & 79.11 +- 19.32 & 83.04 +- 26.66 \\
rock & 20.42 +- 8.11 & 50.03 +- 8.40 & 18.62 +- 6.03 & 42.51 +- 6.60 & 24.43 +- 7.29 & 15.89 +- 7.78 & 20.53 +- 8.00 & 39.72 +- 7.70 & 50.58 +- 7.83 \\
tissue & 72.44 +- 13.50 & 99.46 +- 0.62 & 72.58 +- 13.03 & 94.17 +- 3.16 & 91.63 +- 4.96 & 79.36 +- 20.33 & 76.15 +- 17.13 & 99.54 +- 0.59 & 99.47 +- 0.62 \\
yoga & 48.54 +- 10.87 & 58.68 +- 29.53 & 48.01 +- 10.65 & 61.87 +- 20.44 & 50.69 +- 16.47 & 50.05 +- 16.42 & 47.01 +- 12.07 & 63.11 +- 16.80 & 59.89 +- 26.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 83.45 +- 7.44 & 84.75 +- 5.08 & 80.42 +- 7.07 & 83.82 +- 7.70 & 85.67 +- 3.43 & 83.35 +- 7.26 & 86.22 +- 4.63 & 86.94 +- 4.64 & 83.92 +- 5.34 \\
eurosat & 76.90 +- 3.55 & 82.87 +- 3.69 & 74.09 +- 5.39 & 83.63 +- 2.80 & 76.69 +- 5.03 & 76.72 +- 4.30 & 75.04 +- 4.91 & 83.60 +- 3.48 & 82.77 +- 3.68 \\
fashion & 52.19 +- 13.80 & 63.18 +- 11.84 & 51.13 +- 11.15 & 65.68 +- 13.70 & 54.44 +- 16.85 & 55.13 +- 13.24 & 58.52 +- 15.83 & 63.90 +- 12.63 & 63.34 +- 11.99 \\
food & 49.47 +- 0.66 & 45.56 +- 0.71 & 47.67 +- 0.39 & 46.72 +- 0.90 & 49.41 +- 0.62 & 49.47 +- 0.56 & 48.78 +- 0.94 & 48.31 +- 0.63 & 46.47 +- 0.66 \\
garbage & 55.20 +- 12.67 & 56.39 +- 12.81 & 53.55 +- 12.37 & 48.08 +- 17.89 & 53.45 +- 15.04 & 55.40 +- 13.08 & 54.84 +- 13.28 & 58.19 +- 13.02 & 56.37 +- 12.82 \\
rock & 35.38 +- 7.71 & 29.21 +- 11.44 & 30.97 +- 6.94 & 33.37 +- 12.81 & 32.56 +- 8.06 & 36.48 +- 6.81 & 36.86 +- 6.03 & 31.60 +- 10.20 & 29.19 +- 11.38 \\
tissue & 45.55 +- 21.17 & 45.37 +- 20.94 & 43.79 +- 21.27 & 44.67 +- 21.64 & 39.54 +- 21.19 & 46.40 +- 21.95 & 45.42 +- 20.96 & 47.15 +- 20.73 & 44.97 +- 21.38 \\
yoga & 50.48 +- 10.47 & 43.63 +- 14.91 & 47.76 +- 10.04 & 45.11 +- 7.63 & 45.03 +- 13.08 & 43.96 +- 10.85 & 47.63 +- 10.75 & 47.40 +- 13.55 & 42.79 +- 13.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 97.98 +- 2.45 & 99.98 +- 0.02 & 97.22 +- 2.65 & 99.62 +- 0.34 & 98.16 +- 2.79 & 98.14 +- 2.47 & 96.39 +- 3.08 & 99.98 +- 0.02 & 99.96 +- 0.03 \\
eurosat & 98.76 +- 0.28 & 99.76 +- 0.12 & 98.04 +- 0.47 & 98.62 +- 0.90 & 98.82 +- 1.04 & 98.94 +- 0.18 & 98.70 +- 0.34 & 99.80 +- 0.09 & 99.75 +- 0.12 \\
fashion & 91.39 +- 4.72 & 99.53 +- 0.31 & 87.62 +- 3.22 & 98.67 +- 0.63 & 94.67 +- 4.25 & 93.17 +- 4.34 & 93.25 +- 5.02 & 99.56 +- 0.35 & 99.48 +- 0.31 \\
food & 87.16 +- 1.40 & 88.12 +- 1.62 & 80.54 +- 0.86 & 85.08 +- 2.38 & 86.17 +- 1.47 & 87.50 +- 1.37 & 83.85 +- 2.59 & 87.53 +- 1.56 & 88.62 +- 1.55 \\
garbage & 98.80 +- 0.19 & 99.51 +- 0.34 & 98.64 +- 0.21 & 98.89 +- 0.39 & 98.77 +- 0.20 & 98.86 +- 0.11 & 98.79 +- 0.25 & 99.49 +- 0.30 & 99.51 +- 0.34 \\
rock & 97.99 +- 0.32 & 99.00 +- 0.23 & 98.20 +- 0.35 & 98.69 +- 0.31 & 98.52 +- 0.20 & 98.13 +- 0.35 & 98.13 +- 0.22 & 98.99 +- 0.17 & 99.00 +- 0.23 \\
tissue & 68.01 +- 9.29 & 99.97 +- 0.02 & 62.49 +- 3.07 & 99.72 +- 0.23 & 65.53 +- 9.97 & 70.60 +- 8.25 & 66.21 +- 9.23 & 99.94 +- 0.05 & 99.96 +- 0.02 \\
yoga & 98.11 +- 0.91 & 98.16 +- 1.98 & 97.93 +- 0.63 & 98.48 +- 0.65 & 98.40 +- 0.84 & 97.74 +- 1.12 & 98.17 +- 1.09 & 98.26 +- 1.17 & 98.30 +- 1.73 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening & mds_teacher \\
ID Dataset &  &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 83.21 +- 10.61 & 81.60 +- 6.93 & 82.98 +- 10.41 & 84.71 +- 8.98 & 65.76 +- 11.75 & 79.28 +- 8.87 & 82.63 +- 10.21 & 81.25 +- 6.09 & 83.35 +- 6.13 & 27.39 +- 5.06 \\
eurosat & 81.28 +- 5.94 & 81.16 +- 7.08 & 79.09 +- 5.15 & 79.18 +- 4.99 & 68.83 +- 6.15 & 77.73 +- 6.67 & 79.68 +- 6.07 & 80.20 +- 4.99 & 81.39 +- 5.32 & 54.21 +- 5.06 \\
fashion & 59.02 +- 18.86 & 61.58 +- 12.66 & 56.67 +- 14.74 & 61.15 +- 12.97 & 57.52 +- 12.03 & 51.54 +- 17.26 & 54.77 +- 18.19 & 61.11 +- 13.89 & 60.28 +- 13.71 & 60.87 +- 17.12 \\
food & 45.53 +- 1.29 & 45.40 +- 0.86 & 45.21 +- 1.13 & 45.33 +- 1.00 & 44.91 +- 0.88 & 44.73 +- 1.15 & 45.64 +- 1.17 & 44.18 +- 0.51 & 45.47 +- 0.87 & 40.29 +- 2.47 \\
garbage & 61.22 +- 12.17 & 63.15 +- 12.92 & 61.77 +- 10.97 & 51.54 +- 9.93 & 61.16 +- 11.73 & 56.24 +- 14.29 & 60.77 +- 11.54 & 66.22 +- 8.27 & 65.60 +- 9.02 & 62.71 +- 10.07 \\
rock & 32.94 +- 6.87 & 33.01 +- 5.17 & 35.02 +- 8.21 & 31.75 +- 7.73 & 34.61 +- 8.84 & 32.30 +- 6.52 & 33.14 +- 7.11 & 34.10 +- 5.53 & 34.73 +- 5.70 & 26.44 +- 8.79 \\
tissue & 48.82 +- 21.84 & 45.22 +- 21.64 & 46.65 +- 21.89 & 46.44 +- 21.66 & 47.28 +- 20.65 & 49.98 +- 20.82 & 49.24 +- 19.90 & 47.88 +- 20.98 & 60.08 +- 9.88 & 44.89 +- 21.06 \\
yoga & 51.97 +- 5.39 & 47.62 +- 5.54 & 51.23 +- 3.82 & 42.58 +- 7.24 & 49.99 +- 6.30 & 51.07 +- 5.88 & 50.94 +- 6.35 & 49.59 +- 5.46 & 47.42 +- 6.22 & 40.83 +- 6.29 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening & mds_teacher \\
ID Dataset &  &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 93.27 +- 1.47 & 97.92 +- 2.58 & 95.21 +- 1.01 & 98.19 +- 1.93 & 97.00 +- 1.65 & 85.13 +- 8.20 & 93.20 +- 1.33 & 98.32 +- 1.82 & 97.39 +- 3.04 & 99.84 +- 0.05 \\
eurosat & 97.22 +- 0.63 & 99.23 +- 0.28 & 96.93 +- 0.69 & 97.94 +- 0.60 & 95.78 +- 0.91 & 96.78 +- 0.90 & 97.00 +- 0.75 & 99.11 +- 0.32 & 99.11 +- 0.30 & 99.99 +- 0.00 \\
fashion & 97.65 +- 0.88 & 99.08 +- 0.41 & 95.39 +- 1.49 & 97.83 +- 0.81 & 94.44 +- 1.49 & 94.94 +- 3.01 & 96.89 +- 0.91 & 98.73 +- 0.62 & 99.03 +- 0.47 & 99.96 +- 0.02 \\
food & 77.68 +- 1.72 & 87.51 +- 1.59 & 76.47 +- 1.45 & 76.92 +- 1.36 & 76.20 +- 1.22 & 77.75 +- 1.63 & 77.74 +- 1.50 & 86.06 +- 0.84 & 87.70 +- 1.52 & 99.70 +- 0.06 \\
garbage & 99.34 +- 0.85 & 99.67 +- 0.59 & 99.28 +- 0.59 & 99.44 +- 0.29 & 99.48 +- 0.48 & 99.36 +- 0.71 & 99.30 +- 0.80 & 99.89 +- 0.12 & 99.79 +- 0.34 & 100.00 +- 0.00 \\
rock & 98.88 +- 0.30 & 99.53 +- 0.06 & 98.80 +- 0.28 & 99.06 +- 0.22 & 99.02 +- 0.18 & 98.78 +- 0.30 & 98.89 +- 0.29 & 99.43 +- 0.11 & 99.56 +- 0.05 & 99.89 +- 0.01 \\
tissue & 71.20 +- 5.17 & 99.28 +- 0.45 & 68.81 +- 5.31 & 87.39 +- 2.48 & 78.37 +- 2.59 & 76.49 +- 3.26 & 71.28 +- 4.23 & 99.18 +- 0.62 & 99.25 +- 0.35 & 100.00 +- 0.00 \\
yoga & 99.30 +- 0.25 & 98.91 +- 2.08 & 99.19 +- 0.23 & 99.06 +- 1.08 & 99.34 +- 0.28 & 99.30 +- 0.54 & 99.26 +- 0.40 & 99.14 +- 1.64 & 98.46 +- 2.55 & 99.96 +- 0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
method_display & Mahalanobis (MDS) & Nearest Neigh. (kNN) \\
ID Dataset &  &  \\
\midrule
colon & 65.70 +- 16.26 & 87.58 +- 5.54 \\
eurosat & 42.49 +- 15.86 & 83.71 +- 5.73 \\
fashion & 43.64 +- 9.77 & 66.92 +- 12.25 \\
food & 32.22 +- 1.48 & 51.28 +- 1.89 \\
garbage & 46.05 +- 3.62 & 46.46 +- 17.10 \\
rock & 25.46 +- 10.54 & 26.02 +- 10.84 \\
tissue & 42.85 +- 18.67 & 43.30 +- 22.64 \\
yoga & 39.22 +- 10.33 & 56.25 +- 8.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
method_display & Mahalanobis (MDS) & Nearest Neigh. (kNN) \\
ID Dataset &  &  \\
\midrule
colon & 99.36 +- 0.31 & 95.82 +- 2.10 \\
eurosat & 99.05 +- 0.38 & 98.51 +- 0.22 \\
fashion & 99.58 +- 0.20 & 94.46 +- 1.24 \\
food & 72.20 +- 2.17 & 83.07 +- 3.80 \\
garbage & 99.92 +- 0.03 & 98.42 +- 0.63 \\
rock & 98.84 +- 0.11 & 98.53 +- 0.44 \\
tissue & 99.99 +- 0.01 & 78.62 +- 12.09 \\
yoga & 97.62 +- 0.57 & 99.05 +- 0.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 88.84 +- 5.38 & 88.70 +- 4.04 & 88.52 +- 3.99 & 89.56 +- 4.38 & 88.57 +- 4.27 & 88.59 +- 5.22 & 88.18 +- 4.30 & 91.12 +- 3.49 & 88.77 +- 4.01 \\
eurosat & 87.55 +- 2.61 & 80.49 +- 6.69 & 81.50 +- 5.52 & 83.62 +- 7.06 & 86.32 +- 2.97 & 87.53 +- 2.84 & 87.21 +- 3.01 & 86.44 +- 3.87 & 80.79 +- 6.61 \\
fashion & 63.52 +- 15.76 & 59.65 +- 13.58 & 58.60 +- 13.88 & 60.80 +- 15.51 & 64.41 +- 15.21 & 63.48 +- 15.54 & 61.87 +- 16.44 & 63.34 +- 14.36 & 59.76 +- 13.62 \\
food & 50.60 +- 0.83 & 46.19 +- 1.37 & 48.83 +- 0.71 & 48.09 +- 1.58 & 50.73 +- 0.65 & 50.60 +- 0.60 & 49.60 +- 1.52 & 49.03 +- 1.30 & 47.22 +- 1.39 \\
garbage & 60.22 +- 11.49 & 65.30 +- 7.54 & 56.20 +- 12.00 & 52.04 +- 9.63 & 54.93 +- 12.69 & 59.20 +- 12.13 & 60.67 +- 12.43 & 65.91 +- 9.43 & 65.29 +- 7.55 \\
rock & 33.84 +- 11.15 & 31.22 +- 9.79 & 30.06 +- 10.54 & 27.10 +- 7.52 & 30.27 +- 5.84 & 35.55 +- 10.94 & 34.48 +- 12.49 & 32.68 +- 9.37 & 30.90 +- 9.96 \\
tissue & 46.76 +- 21.39 & 46.23 +- 21.69 & 45.09 +- 21.71 & 44.78 +- 23.08 & 39.84 +- 21.19 & 46.56 +- 22.15 & 46.51 +- 22.86 & 48.16 +- 22.35 & 46.02 +- 21.96 \\
yoga & 48.43 +- 12.91 & 41.87 +- 6.61 & 46.18 +- 9.36 & 40.34 +- 9.11 & 42.59 +- 9.98 & 47.83 +- 12.38 & 46.63 +- 13.89 & 46.25 +- 9.99 & 41.90 +- 6.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 98.89 +- 0.90 & 99.97 +- 0.07 & 98.76 +- 0.92 & 99.79 +- 0.16 & 99.34 +- 0.50 & 99.02 +- 0.86 & 98.08 +- 1.96 & 99.97 +- 0.05 & 99.97 +- 0.07 \\
eurosat & 98.89 +- 0.74 & 99.54 +- 0.40 & 98.36 +- 0.89 & 99.32 +- 0.54 & 98.82 +- 1.04 & 98.94 +- 0.75 & 98.86 +- 0.62 & 99.57 +- 0.37 & 99.54 +- 0.40 \\
fashion & 97.88 +- 1.36 & 99.36 +- 0.32 & 94.30 +- 3.39 & 98.33 +- 1.01 & 97.75 +- 1.64 & 97.93 +- 1.36 & 98.18 +- 0.75 & 99.21 +- 0.52 & 99.36 +- 0.32 \\
food & 88.19 +- 1.00 & 86.52 +- 3.40 & 81.19 +- 1.27 & 82.27 +- 2.77 & 87.67 +- 1.37 & 88.46 +- 0.69 & 86.07 +- 3.31 & 87.35 +- 1.67 & 87.42 +- 3.03 \\
garbage & 99.05 +- 0.27 & 99.61 +- 0.18 & 98.73 +- 0.28 & 99.04 +- 0.27 & 98.95 +- 0.36 & 99.07 +- 0.28 & 99.13 +- 0.23 & 99.66 +- 0.12 & 99.60 +- 0.17 \\
rock & 98.13 +- 0.61 & 99.17 +- 0.20 & 98.28 +- 0.67 & 98.80 +- 0.23 & 98.50 +- 0.22 & 98.33 +- 0.41 & 98.14 +- 0.66 & 99.13 +- 0.18 & 99.17 +- 0.20 \\
tissue & 79.66 +- 8.10 & 99.93 +- 0.05 & 75.22 +- 6.90 & 99.29 +- 0.41 & 70.70 +- 6.76 & 81.04 +- 6.09 & 82.69 +- 5.33 & 99.77 +- 0.15 & 99.94 +- 0.04 \\
yoga & 98.15 +- 0.79 & 98.79 +- 0.78 & 98.11 +- 0.68 & 98.31 +- 0.57 & 98.24 +- 0.54 & 98.17 +- 0.74 & 98.26 +- 0.59 & 98.71 +- 0.56 & 98.79 +- 0.78 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 86.84 +- 7.64 & 91.75 +- 3.68 & 86.57 +- 7.42 & 89.81 +- 4.20 & 77.80 +- 9.06 & 73.58 +- 8.91 & 86.63 +- 7.53 & 89.69 +- 3.97 & 91.43 +- 3.90 \\
eurosat & 89.02 +- 1.47 & 80.14 +- 12.46 & 86.76 +- 0.69 & 83.69 +- 3.29 & 86.34 +- 7.75 & 84.32 +- 9.53 & 88.63 +- 1.62 & 89.69 +- 2.20 & 80.33 +- 12.22 \\
fashion & 64.14 +- 12.88 & 66.56 +- 10.80 & 61.63 +- 12.02 & 64.99 +- 14.39 & 61.41 +- 10.84 & 62.62 +- 17.84 & 67.47 +- 12.74 & 66.64 +- 11.39 & 66.51 +- 11.09 \\
food & 47.90 +- 1.21 & 46.97 +- 0.53 & 47.70 +- 1.13 & 48.72 +- 1.15 & 48.26 +- 1.15 & 45.61 +- 1.64 & 47.96 +- 1.73 & 48.39 +- 0.71 & 47.21 +- 0.57 \\
garbage & 65.26 +- 13.86 & 67.70 +- 14.79 & 64.21 +- 11.16 & 49.28 +- 9.45 & 61.81 +- 12.34 & 61.95 +- 15.12 & 65.48 +- 12.99 & 66.88 +- 10.17 & 70.71 +- 10.58 \\
rock & 37.81 +- 9.00 & 34.08 +- 7.39 & 36.67 +- 13.11 & 32.30 +- 7.20 & 42.03 +- 8.27 & 39.06 +- 8.96 & 38.03 +- 9.22 & 39.13 +- 6.69 & 36.59 +- 8.74 \\
tissue & 48.07 +- 21.50 & 44.37 +- 21.54 & 46.74 +- 21.85 & 44.97 +- 21.94 & 47.77 +- 21.45 & 49.54 +- 19.49 & 49.40 +- 20.20 & 50.22 +- 20.86 & 44.56 +- 21.41 \\
yoga & 56.46 +- 10.42 & 48.45 +- 11.57 & 55.15 +- 9.05 & 40.79 +- 6.34 & 50.02 +- 8.33 & 53.81 +- 9.69 & 55.76 +- 10.56 & 51.28 +- 8.60 & 49.83 +- 10.85 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
method_display & Energy-Based (EBO) & Mahalanobis (MDS) & MaxSoftmax (MSP) & Nearest Neigh. (kNN) & Neural Collapse (NCI) & ReAct & SCALE & Virtual-Logit (ViM) & whitening \\
ID Dataset &  &  &  &  &  &  &  &  &  \\
\midrule
colon & 97.68 +- 1.36 & 99.90 +- 0.09 & 97.80 +- 1.27 & 99.54 +- 0.26 & 99.13 +- 0.98 & 95.08 +- 3.12 & 97.65 +- 1.29 & 99.86 +- 0.16 & 99.89 +- 0.11 \\
eurosat & 99.39 +- 0.17 & 99.87 +- 0.05 & 99.15 +- 0.16 & 99.66 +- 0.14 & 99.32 +- 0.52 & 98.51 +- 1.28 & 99.38 +- 0.17 & 99.86 +- 0.06 & 99.88 +- 0.05 \\
fashion & 91.79 +- 4.64 & 99.62 +- 0.32 & 90.71 +- 4.31 & 97.86 +- 1.82 & 97.64 +- 1.66 & 94.71 +- 4.01 & 91.18 +- 5.01 & 99.74 +- 0.24 & 99.65 +- 0.31 \\
food & 82.06 +- 2.23 & 91.64 +- 1.05 & 79.47 +- 1.85 & 87.50 +- 2.14 & 84.39 +- 2.08 & 88.82 +- 3.38 & 87.15 +- 2.36 & 93.57 +- 1.07 & 91.75 +- 1.03 \\
garbage & 99.35 +- 0.97 & 99.69 +- 0.62 & 99.37 +- 0.63 & 99.51 +- 0.45 & 99.47 +- 0.43 & 99.48 +- 0.58 & 99.33 +- 1.01 & 99.87 +- 0.08 & 99.85 +- 0.29 \\
rock & 99.12 +- 0.33 & 99.70 +- 0.11 & 98.92 +- 0.36 & 99.50 +- 0.11 & 99.23 +- 0.26 & 99.10 +- 0.38 & 99.12 +- 0.32 & 99.55 +- 0.11 & 99.73 +- 0.07 \\
tissue & 74.46 +- 3.51 & 99.83 +- 0.04 & 72.03 +- 3.93 & 94.60 +- 2.20 & 85.25 +- 4.41 & 78.74 +- 7.63 & 76.21 +- 4.86 & 99.94 +- 0.04 & 99.84 +- 0.04 \\
yoga & 99.36 +- 0.23 & 99.26 +- 1.01 & 99.28 +- 0.26 & 99.22 +- 0.73 & 99.31 +- 0.42 & 99.40 +- 0.28 & 99.32 +- 0.29 & 99.52 +- 0.40 & 99.24 +- 1.08 \\
\bottomrule
\end{tabular}
